BFKL and CCFM final states

I give a brief presentation of recent results on the equivalence of BFKL and CCFM small-x final states, and discuss their implications for phenomenology.

==> phase-space-bfkl.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phase-space-bfkl.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4284,2437)(374,-2063)
\put(991,-61){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln k$}}}
\put(4411,209){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(1036,-1141){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\end{picture}


==> phase-space-ccfm.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=phase-space-ccfm.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4284,2437)(509,-1793)
\put(1126,209){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln k$}}}
\put(4546,479){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln 1/x$}}}
\put(1171,-871){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\ln q_t$}}}
\end{picture}

